A parallel butterfly algorithm

The butterfly algorithm is a fast algorithm which approximately evaluates a discrete analogue of the integral transform \int K(x,y) g(y) dy at large numbers of target points when the kernel, K(x,y), is approximately low-rank when restricted to subdomains satisfying a certain simple geometric condition. In d dimensions with O(N^d) quasi-uniformly distributed source and target points, when each appropriate submatrix of K is approximately rank-r, the running time of the algorithm is at most O(r^2 N^d log N). A parallelization of the butterfly algorithm is introduced which, assuming a message latency of \alpha and per-process inverse bandwidth of \beta, executes in at most O(r^2 N^d/p log N + \beta r N^d/p + \alpha)log p) time using p processes. This parallel algorithm was then instantiated in the form of the open-source DistButterfly library for the special case where K(x,y)=exp(i \Phi(x,y)), where \Phi(x,y) is a black-box, sufficiently smooth, real-valued phase function. Experiments on Blue Gene/Q demonstrate impressive strong-scaling results for important classes of phase functions. Using quasi-uniform sources, hyperbolic Radon transforms and an analogue of a 3D generalized Radon transform were respectively observed to strong-scale from 1-node/16-cores up to 1024-nodes/16,384-cores with greater than 90% and 82% efficiency, respectively.

==> fig-1D-merge-par.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[font=\footnotesize]

% Original box
\draw[black] (0.0,0) rectangle (0.5,1);
\draw[black] (0.5,0) rectangle (1.0,1);
\draw (0.25,0.5) node {$0$};
\draw (0.75,0.5) node {$1$};

% Arrow connector
\draw (1.25,0.5) node {$\mapsto$};

% New box
\draw[black] (1.5,0.0) rectangle (2.5,0.5);
\draw[black] (1.5,0.5) rectangle (2.5,1.0);
\draw (2.0,0.25) node {$1$};
\draw (2.0,0.75) node {$0$};

\end{tikzpicture}
\end{center}
\caption{TODO...}
\label{fig:1D-merge-par}
\end{figure}


==> fig-1D-merge.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[font=\footnotesize]

% Original box
\draw[black] (0.0,0) rectangle (0.5,1);
\draw[black] (0.5,0) rectangle (1.0,1);
%\draw[black] (0.25,0.5) node {$\hat{K}_L \hat{q}_L$};
%\draw[black] (0.75,0.5) node {$\hat{K}_R \hat{q}_R$};

% Arrow connector
\draw (1.25,0.5) node {$\mapsto$};

% New box
\draw[black] (1.5,0.0) rectangle (2.5,0.5);
\draw[black] (1.5,0.5) rectangle (2.5,1.0);
%\draw[black] (2.0,0.25) node {$\hat{\hat{K}}_B \hat{\hat{q}}_B$};
%\draw[black] (2.0,0.75) node {$\hat{\hat{K}}_T \hat{\hat{q}}_T$};

\end{tikzpicture}
\end{center}
\caption{The fundamental operation in the butterfly algorithm: translating from
two potentials with neighboring source domains and equal target domains into 
the corresponding potentials with neighboring target domains but the same 
combined source domain.}
\label{fig:1D-merge}
\end{figure}


==> fig-1D-par-bin.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=2]

% First box
\foreach \j in {0,...,7}{
  \draw[black] (0.125*\j,0) rectangle (0.125*\j+0.125,1);
}
\draw[black,thick] (0.125*4,0) -- (0.125*4,1.2);
\draw (0.125*4,1.2) node[above] {$2$};

\draw[black,thick] (0.125*2,0) -- (0.125*2,1.15);
\draw[black,thick] (0.125*6,0) -- (0.125*6,1.15);
\draw (0.125*2,1.15) node[above] {$1$};
\draw (0.125*6,1.15) node[above] {$1$};

\draw[black,thick] (0.125*1,0) -- (0.125*1,1.075);
\draw[black,thick] (0.125*3,0) -- (0.125*3,1.075);
\draw[black,thick] (0.125*5,0) -- (0.125*5,1.075);
\draw[black,thick] (0.125*7,0) -- (0.125*7,1.075);
\draw (0.125*1,1.075) node[above] {$0$};
\draw (0.125*3,1.075) node[above] {$0$};
\draw (0.125*5,1.075) node[above] {$0$};
\draw (0.125*7,1.075) node[above] {$0$};

% Arrow connector
\draw (1.25,0.5) node {$\mapsto$};

% Second box
\draw[black] (1.8+0.25*0,0.5*0) rectangle (1.8+0.25*0+0.25,0.5*0+0.5);
\draw[black] (1.8+0.25*1,0.5*0) rectangle (1.8+0.25*1+0.25,0.5*0+0.5);
\draw[black] (1.8+0.25*2,0.5*0) rectangle (1.8+0.25*2+0.25,0.5*0+0.5);
\draw[black] (1.8+0.25*3,0.5*0) rectangle (1.8+0.25*3+0.25,0.5*0+0.5);
\draw[black] (1.8+0.25*0,0.5*1) rectangle (1.8+0.25*0+0.25,0.5*1+0.5);
\draw[black] (1.8+0.25*1,0.5*1) rectangle (1.8+0.25*1+0.25,0.5*1+0.5);
\draw[black] (1.8+0.25*2,0.5*1) rectangle (1.8+0.25*2+0.25,0.5*1+0.5);
\draw[black] (1.8+0.25*3,0.5*1) rectangle (1.8+0.25*3+0.25,0.5*1+0.5);

\draw[black,thick] (1.8+0.125*4,0) -- (1.8+0.125*4,1.2);
\draw (1.8+0.125*4,1.2) node[above] {$2$};

\draw[black,thick] (1.8+0.125*2,0) -- (1.8+0.125*2,1.15);
\draw[black,thick] (1.8+0.125*6,0) -- (1.8+0.125*6,1.15);
\draw (1.8+0.125*2,1.15) node[above] {$1$};
\draw (1.8+0.125*6,1.15) node[above] {$1$};

\draw[thick] (1.6,0.5) -- (2.8,0.5);
\draw (1.6,0.5) node[left] {$0$};

% Arrow connector
\draw (3.05,0.5) node {$\mapsto$};

% Third box
\draw[black] (3.6+0.5*0,0.25*0) rectangle (3.6+0.5*0+0.5,0.25*0+0.25);
\draw[black] (3.6+0.5*1,0.25*0) rectangle (3.6+0.5*1+0.5,0.25*0+0.25);

\draw[black] (3.6+0.5*0,0.25*1) rectangle (3.6+0.5*0+0.5,0.25*1+0.25);
\draw[black] (3.6+0.5*1,0.25*1) rectangle (3.6+0.5*1+0.5,0.25*1+0.25);

\draw[black] (3.6+0.5*0,0.25*2) rectangle (3.6+0.5*0+0.5,0.25*2+0.25);
\draw[black] (3.6+0.5*1,0.25*2) rectangle (3.6+0.5*1+0.5,0.25*2+0.25);

\draw[black] (3.6+0.5*0,0.25*3) rectangle (3.6+0.5*0+0.5,0.25*3+0.25);
\draw[black] (3.6+0.5*1,0.25*3) rectangle (3.6+0.5*1+0.5,0.25*3+0.25);

\draw[black,thick] (3.6+0.125*4,0) -- (3.6+0.125*4,1.2);
\draw (3.6+0.125*4,1.2) node[above] {$2$};

\draw[thick] (3.45,0.25) -- (4.6,0.25);
\draw[thick] (3.45,0.75) -- (4.6,0.75);
\draw (3.45,0.25) node[left] {$1$};
\draw (3.45,0.75) node[left] {$1$};

\draw[thick] (3.4,0.5) -- (4.6,0.5);
\draw (3.4,0.5) node[left] {$0$};

% Arrow connector
\draw (4.85,0.5) node {$\mapsto$};

% Fourth box
\draw[black] (5.4+0,0.125*0) rectangle (5.4+1,0.125*0+0.125);
\draw[black] (5.4+0,0.125*1) rectangle (5.4+1,0.125*1+0.125);
\draw[black] (5.4+0,0.125*2) rectangle (5.4+1,0.125*2+0.125);
\draw[black] (5.4+0,0.125*3) rectangle (5.4+1,0.125*3+0.125);
\draw[black] (5.4+0,0.125*4) rectangle (5.4+1,0.125*4+0.125);
\draw[black] (5.4+0,0.125*5) rectangle (5.4+1,0.125*5+0.125);
\draw[black] (5.4+0,0.125*6) rectangle (5.4+1,0.125*6+0.125);
\draw[black] (5.4+0,0.125*7) rectangle (5.4+1,0.125*7+0.125);

\draw[black,thick] (5.325,0.125) -- (6.4,0.125);
\draw[black,thick] (5.325,0.375) -- (6.4,0.375);
\draw[black,thick] (5.325,0.625) -- (6.4,0.625);
\draw[black,thick] (5.325,0.875) -- (6.4,0.875);
\draw (5.325,0.125) node[left] {$2$};
\draw (5.325,0.375) node[left] {$2$};
\draw (5.325,0.625) node[left] {$2$};
\draw (5.325,0.875) node[left] {$2$};

\draw[thick] (5.25,0.25) -- (6.4,0.25);
\draw[thick] (5.25,0.75) -- (6.4,0.75);
\draw (5.25,0.25) node[left] {$1$};
\draw (5.25,0.75) node[left] {$1$};

\draw[thick] (5.2,0.5) -- (6.4,0.5);
\draw (5.2,0.5) node[left] {$0$};

\end{tikzpicture}
\end{center}
\caption{An alternative view of the data distributions used during a 1D 
parallel butterfly algorithm with $p=N=8$ based upon bitwise bisections:
processes with their $j$'th bit set to zero are assigned to the left or 
upper side of the partition, while processes with the $j$'th bit of their 
rank set to one are assigned to the other side.}
\label{fig:1D-par-bin}
\end{figure}


==> fig-1D-par.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=2.2]

% First box
\foreach \j in {0,...,7}{
  \draw[black] (0.125*\j,0) rectangle (0.125*\j+0.125,1);
  \draw (0.125*\j+0.0625,0.5) node {$\j$};
}

% Arrow connector
\draw (1.25,0.5) node {$\mapsto$};

% Second box
\draw[black] (1.5+0.25*0,0.5*0) rectangle (1.5+0.25*0+0.25,0.5*0+0.5);
\draw[black] (1.5+0.25*1,0.5*0) rectangle (1.5+0.25*1+0.25,0.5*0+0.5);
\draw[black] (1.5+0.25*2,0.5*0) rectangle (1.5+0.25*2+0.25,0.5*0+0.5);
\draw[black] (1.5+0.25*3,0.5*0) rectangle (1.5+0.25*3+0.25,0.5*0+0.5);
\draw[black] (1.5+0.25*0,0.5*1) rectangle (1.5+0.25*0+0.25,0.5*1+0.5);
\draw[black] (1.5+0.25*1,0.5*1) rectangle (1.5+0.25*1+0.25,0.5*1+0.5);
\draw[black] (1.5+0.25*2,0.5*1) rectangle (1.5+0.25*2+0.25,0.5*1+0.5);
\draw[black] (1.5+0.25*3,0.5*1) rectangle (1.5+0.25*3+0.25,0.5*1+0.5);
\draw (1.625+0.25*0,0.25+0.5*0) node {$1$};
\draw (1.625+0.25*1,0.25+0.5*0) node {$3$};
\draw (1.625+0.25*2,0.25+0.5*0) node {$5$};
\draw (1.625+0.25*3,0.25+0.5*0) node {$7$};
\draw (1.625+0.25*0,0.25+0.5*1) node {$0$};
\draw (1.625+0.25*1,0.25+0.5*1) node {$2$};
\draw (1.625+0.25*2,0.25+0.5*1) node {$4$};
\draw (1.625+0.25*3,0.25+0.5*1) node {$6$};


% Arrow connector
\draw (2.75,0.5) node {$\mapsto$};

% Third box
\draw[black] (3+0.5*0,0.25*0) rectangle (3+0.5*0+0.5,0.25*0+0.25);
\draw[black] (3+0.5*1,0.25*0) rectangle (3+0.5*1+0.5,0.25*0+0.25);
\draw (3.25+0.5*0,0.125+0.25*0) node {$3$};
\draw (3.25+0.5*1,0.125+0.25*0) node {$7$};

\draw[black] (3+0.5*0,0.25*1) rectangle (3+0.5*0+0.5,0.25*1+0.25);
\draw[black] (3+0.5*1,0.25*1) rectangle (3+0.5*1+0.5,0.25*1+0.25);
\draw (3.25+0.5*0,0.125+0.25*1) node {$1$};
\draw (3.25+0.5*1,0.125+0.25*1) node {$5$};

\draw[black] (3+0.5*0,0.25*2) rectangle (3+0.5*0+0.5,0.25*2+0.25);
\draw[black] (3+0.5*1,0.25*2) rectangle (3+0.5*1+0.5,0.25*2+0.25);
\draw (3.25+0.5*0,0.125+0.25*2) node {$2$};
\draw (3.25+0.5*1,0.125+0.25*2) node {$6$};

\draw[black] (3+0.5*0,0.25*3) rectangle (3+0.5*0+0.5,0.25*3+0.25);
\draw[black] (3+0.5*1,0.25*3) rectangle (3+0.5*1+0.5,0.25*3+0.25);
\draw (3.25+0.5*0,0.125+0.25*3) node {$0$};
\draw (3.25+0.5*1,0.125+0.25*3) node {$4$};

% Arrow connector
\draw (4.25,0.5) node {$\mapsto$};

% Fourth box
\draw[black] (4.5+0,0.125*0) rectangle (4.5+1,0.125*0+0.125);
\draw[black] (4.5+0,0.125*1) rectangle (4.5+1,0.125*1+0.125);
\draw[black] (4.5+0,0.125*2) rectangle (4.5+1,0.125*2+0.125);
\draw[black] (4.5+0,0.125*3) rectangle (4.5+1,0.125*3+0.125);
\draw[black] (4.5+0,0.125*4) rectangle (4.5+1,0.125*4+0.125);
\draw[black] (4.5+0,0.125*5) rectangle (4.5+1,0.125*5+0.125);
\draw[black] (4.5+0,0.125*6) rectangle (4.5+1,0.125*6+0.125);
\draw[black] (4.5+0,0.125*7) rectangle (4.5+1,0.125*7+0.125);
\draw (4.5+0.5,0.0625+0.125*0) node {$7$};
\draw (4.5+0.5,0.0625+0.125*1) node {$3$};
\draw (4.5+0.5,0.0625+0.125*2) node {$5$};
\draw (4.5+0.5,0.0625+0.125*3) node {$1$};
\draw (4.5+0.5,0.0625+0.125*4) node {$6$};
\draw (4.5+0.5,0.0625+0.125*5) node {$2$};
\draw (4.5+0.5,0.0625+0.125*6) node {$4$};
\draw (4.5+0.5,0.0625+0.125*7) node {$0$};

\end{tikzpicture}
\end{center}
\caption{The data distribution throughout the execution of a 1D butterfly 
algorithm with $p=N=8$. Notice that the distribution of the target domain upon 
output is the same as the input distribution of the source domain, but with 
the binary process ranks reversed.}
\label{fig:1D-par}
\end{figure}


==> fig-1D.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=2]

% To get the spacing right...
\draw[white] (3.25,0.75) circle (0.3);

% First box
\foreach \j in {0,...,7}{
  \draw[black] (0.125*\j,0) rectangle (0.125*\j+0.125,1);
}

% Arrow connector
\draw (1.25,0.5) node {$\mapsto$};

% Second box
\foreach \i in {0,1}{
  \foreach \j in {0,...,3}{
    \draw[black] (1.5+0.25*\j,0.5*\i) rectangle (1.5+0.25*\j+0.25,0.5*\i+0.5);
  }
}

% Arrow connector
\draw (2.75,0.5) node {$\mapsto$};

% Third box
\foreach \i in {0,...,3}{
  \foreach \j in {0,1}{
    \draw[black] (3+0.5*\j,0.25*\i) rectangle (3+0.5*\j+0.5,0.25*\i+0.25);
  }
}

% Arrow connector
\draw (4.25,0.5) node {$\mapsto$};

% Fourth box
\foreach \i in {0,...,7}{
  \draw[black] (4.5+0,0.125*\i) rectangle (4.5+1,0.125*\i+0.125);
}

\end{tikzpicture}
\end{center}
\caption{The successive partitions of the product space $X \times Y$ during a 
1D butterfly algorithm with $N=8$. This figure has an additional matrix-centric 
interpretation: each rectangle is an approximately low-rank submatrix of the 
discrete $1D$ integral operator.}
\label{fig:1D}
\end{figure}


==> fig-2D-par-bin-less.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=1.8]

% First box
\foreach \j in {0,...,3}{
  \draw[black] (0.25*\j,0) rectangle (0.25*\j+0.25,1);
}
\draw[black,very thick] (0.125*4,0) -- (0.125*4,1.2);
\draw (0.125*4,1.2) node[above] {$3$};

\draw[black,very thick] (0.125*2,0) -- (0.125*2,1.15);
\draw[black,very thick] (0.125*6,0) -- (0.125*6,1.15);
\draw (0.125*2,1.15) node[above] {$1$};
\draw (0.125*6,1.15) node[above] {$1$};

\draw (0.125*1,0) -- (0.125*1,1);
\draw (0.125*3,0) -- (0.125*3,1);
\draw (0.125*5,0) -- (0.125*5,1);
\draw (0.125*7,0) -- (0.125*7,1);

\draw[black,very thick] (-0.2,0.5) -- (1,0.5);
\draw (-0.2,0.5) node[left] {$2$};

\draw[black,very thick] (-0.15,0.25) -- (1,0.25);
\draw[black,very thick] (-0.15,0.75) -- (1,0.75);
\draw (-0.15,0.25) node[left] {$0$};
\draw (-0.15,0.75) node[left] {$0$};

\draw (0,1*0.125) -- (1,1*0.125);
\draw (0,3*0.125) -- (1,3*0.125);
\draw (0,5*0.125) -- (1,5*0.125);
\draw (0,7*0.125) -- (1,7*0.125);

% First box
\draw[black] (0,1.65) rectangle (1,2.65);

% Arrow connector
\draw (1.4,1.375) node {\Large $\mapsto$};

% Second box
\draw[black] (1.8+0.5*0,0.5*0) rectangle (1.8+0.5*1,0.5*0+0.5);
\draw[black] (1.8+0.5*1,0.5*0) rectangle (1.8+0.5*2,0.5*0+0.5);
\draw[black] (1.8+0.5*0,0.5*1) rectangle (1.8+0.5*1,0.5*1+0.5);
\draw[black] (1.8+0.5*1,0.5*1) rectangle (1.8+0.5*2,0.5*1+0.5);

\draw[black,very thick] (1.8+0.125*4,0) -- (1.8+0.125*4,1.2);
\draw (1.8+0.125*4,1.2) node[above] {$3$};

\draw[black,very thick] (1.8+0.125*2,0) -- (1.8+0.125*2,1.15);
\draw[black,very thick] (1.8+0.125*6,0) -- (1.8+0.125*6,1.15);
\draw (1.8+0.125*2,1.15) node[above] {$1$};
\draw (1.8+0.125*6,1.15) node[above] {$1$};

\draw[black,very thick] (1.6,0.5) -- (2.8,0.5);
\draw (1.6,0.5) node[left] {$2$};

\draw[black,very thick] (1.65,0.25) -- (2.8,0.25);
\draw[black,very thick] (1.65,0.75) -- (2.8,0.75);
\draw (1.65,0.25) node[left] {$0$};
\draw (1.65,0.75) node[left] {$0$};

% Second box
\draw[black] (1.8+0.5*0,1.65+0.5*0) rectangle (1.8+0.5*1,0.5*0+2.15);
\draw[black] (1.8+0.5*1,1.65+0.5*0) rectangle (1.8+0.5*2,0.5*0+2.15);
\draw[black] (1.8+0.5*0,1.65+0.5*1) rectangle (1.8+0.5*1,0.5*1+2.15);
\draw[black] (1.8+0.5*1,1.65+0.5*1) rectangle (1.8+0.5*2,0.5*1+2.15);

\draw (1.8+0.125*4,1.65) -- (1.8+0.125*4,2.65);

\draw (1.8,2.15) -- (2.8,2.15);

% Arrow connector
\draw (3.2,1.375) node {\Large $\mapsto$};

% Third box
\draw[black] (3.6,0) rectangle (4.6,1);

\draw[black,very thick] (3.6+0.125*4,0) -- (3.6+0.125*4,1.2);
\draw (3.6+0.125*4,1.2) node[above] {$3$};

\draw[black,very thick] (3.4,0.5) -- (4.6,0.5);
\draw (3.4,0.5) node[left] {$2$};

% Third box
\foreach \j in {0,...,3}{
  \draw[black] (3.6+0.25*\j,1.65) rectangle (3.6+0.25*\j+0.25,2.65);
}
\draw[black,very thick] (3.6+0.125*4,1.65) -- (3.6+0.125*4,2.85);
\draw (3.6+0.125*4,2.85) node[above] {$0$};

\draw (3.6+0.125*2,1.65) -- (3.6+0.125*2,2.65);
\draw (3.6+0.125*6,1.65) -- (3.6+0.125*6,2.65);

\draw[black,very thick] (3.4,2.15) -- (4.6,2.15);
\draw (3.4,2.15) node[left] {$1$};

\draw (3.6,1.9) -- (4.6,1.9);
\draw (3.6,2.4) -- (4.6,2.4);

% Arrow connector
\draw (5.0,1.375) node {\Large $\mapsto$};

% Fourth box
\draw[black] (5.4,0) rectangle (6.4,1);

% Fourth box
\foreach \j in {0,...,3}{
  \draw[black] (5.4+0.25*\j,1.65) rectangle (5.4+0.25*\j+0.25,2.65);
}
\draw[black,very thick] (5.4+0.125*4,1.65) -- (5.4+0.125*4,2.85);
\draw (5.4+0.125*4,2.85) node[above] {$0$};

\draw[black,very thick] (5.4+0.125*2,1.65) -- (5.4+0.125*2,2.8);
\draw[black,very thick] (5.4+0.125*6,1.65) -- (5.4+0.125*6,2.8);
\draw (5.4+0.125*2,2.8) node[above] {$2$};
\draw (5.4+0.125*6,2.8) node[above] {$2$};

\draw (5.4+0.125*1,1.65) -- (5.4+0.125*1,2.65);
\draw (5.4+0.125*3,1.65) -- (5.4+0.125*3,2.65);
\draw (5.4+0.125*5,1.65) -- (5.4+0.125*5,2.65);
\draw (5.4+0.125*7,1.65) -- (5.4+0.125*7,2.65);

\draw[black,very thick] (5.2,2.15) -- (6.4,2.15);
\draw (5.2,2.15) node[left] {$1$};

\draw[black,very thick] (5.25,1.9) -- (6.4,1.9);
\draw[black,very thick] (5.25,2.4) -- (6.4,2.4);
\draw (5.25,1.9) node[left] {$3$};
\draw (5.25,2.4) node[left] {$3$};

\draw (5.4,1.65+1*0.125) -- (6.4,1.65+1*0.125);
\draw (5.4,1.65+3*0.125) -- (6.4,1.65+3*0.125);
\draw (5.4,1.65+5*0.125) -- (6.4,1.65+5*0.125);
\draw (5.4,1.65+7*0.125) -- (6.4,1.65+7*0.125);

\end{tikzpicture}
\end{center}
\caption{A 2D parallel butterfly algorithm with $N^d=64$ and $p=16$. The first 
stage does not require any communication, and the remaining 
$\lceil\log_{2^d} p\rceil=2$ 
stages each require teams of $2^d$ processes to coordinate in order to perform
$N^d/p=4$ simultaneous linear transformations.}
\label{fig:2D-par-bin-less}
\end{figure}


==> fig-2D-par-bin.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=1.8]

% First box
\foreach \j in {0,...,3}{
  \draw[black] (0.25*\j,0) rectangle (0.25*\j+0.25,1);
}
\draw[black,thick] (0.125*4,0) -- (0.125*4,1.2);
\draw (0.125*4,1.2) node[above] {$5$};

\draw[black,thick] (0.125*2,0) -- (0.125*2,1.15);
\draw[black,thick] (0.125*6,0) -- (0.125*6,1.15);
\draw (0.125*2,1.15) node[above] {$3$};
\draw (0.125*6,1.15) node[above] {$3$};

\draw[black,thick] (0.125*1,0) -- (0.125*1,1.075);
\draw[black,thick] (0.125*3,0) -- (0.125*3,1.075);
\draw[black,thick] (0.125*5,0) -- (0.125*5,1.075);
\draw[black,thick] (0.125*7,0) -- (0.125*7,1.075);
\draw (0.125*1,1.075) node[above] {$1$};
\draw (0.125*3,1.075) node[above] {$1$};
\draw (0.125*5,1.075) node[above] {$1$};
\draw (0.125*7,1.075) node[above] {$1$};

\draw[black,thick] (-0.2,0.5) -- (1,0.5);
\draw (-0.2,0.5) node[left] {$4$};

\draw[black,thick] (-0.15,0.25) -- (1,0.25);
\draw[black,thick] (-0.15,0.75) -- (1,0.75);
\draw (-0.15,0.25) node[left] {$2$};
\draw (-0.15,0.75) node[left] {$2$};

\draw[black,thick] (-0.075,1*0.125) -- (1,1*0.125);
\draw[black,thick] (-0.075,3*0.125) -- (1,3*0.125);
\draw[black,thick] (-0.075,5*0.125) -- (1,5*0.125);
\draw[black,thick] (-0.075,7*0.125) -- (1,7*0.125);
\draw[black,thick] (-0.075,1*0.125) node[left] {$0$};
\draw[black,thick] (-0.075,3*0.125) node[left] {$0$};
\draw[black,thick] (-0.075,5*0.125) node[left] {$0$};
\draw[black,thick] (-0.075,7*0.125) node[left] {$0$};

% First box
\draw[black] (0,1.65) rectangle (1,2.65);

% Arrow connector
\draw (1.4,1.375) node {\Large $\mapsto$};

% Second box
\draw[black] (1.8+0.5*0,0.5*0) rectangle (1.8+0.5*1,0.5*0+0.5);
\draw[black] (1.8+0.5*1,0.5*0) rectangle (1.8+0.5*2,0.5*0+0.5);
\draw[black] (1.8+0.5*0,0.5*1) rectangle (1.8+0.5*1,0.5*1+0.5);
\draw[black] (1.8+0.5*1,0.5*1) rectangle (1.8+0.5*2,0.5*1+0.5);

\draw[black,thick] (1.8+0.125*4,0) -- (1.8+0.125*4,1.2);
\draw (1.8+0.125*4,1.2) node[above] {$5$};

\draw[black,thick] (1.8+0.125*2,0) -- (1.8+0.125*2,1.15);
\draw[black,thick] (1.8+0.125*6,0) -- (1.8+0.125*6,1.15);
\draw (1.8+0.125*2,1.15) node[above] {$3$};
\draw (1.8+0.125*6,1.15) node[above] {$3$};

\draw[black,thick] (1.6,0.5) -- (2.8,0.5);
\draw (1.6,0.5) node[left] {$4$};

\draw[black,thick] (1.65,0.25) -- (2.8,0.25);
\draw[black,thick] (1.65,0.75) -- (2.8,0.75);
\draw (1.65,0.25) node[left] {$2$};
\draw (1.65,0.75) node[left] {$2$};

% Second box
\draw[black] (1.8+0.5*0,1.65+0.5*0) rectangle (1.8+0.5*1,0.5*0+2.15);
\draw[black] (1.8+0.5*1,1.65+0.5*0) rectangle (1.8+0.5*2,0.5*0+2.15);
\draw[black] (1.8+0.5*0,1.65+0.5*1) rectangle (1.8+0.5*1,0.5*1+2.15);
\draw[black] (1.8+0.5*1,1.65+0.5*1) rectangle (1.8+0.5*2,0.5*1+2.15);

\draw[black,thick] (1.8+0.125*4,1.65) -- (1.8+0.125*4,2.85);
\draw (1.8+0.125*4,2.85) node[above] {$0$};

\draw[black,thick] (1.6,2.15) -- (2.8,2.15);
\draw (1.6,2.15) node[left] {$1$};

% Arrow connector
\draw (3.2,1.375) node {\Large $\mapsto$};

% Third box
\draw[black] (3.6,0) rectangle (4.6,1);

\draw[black,thick] (3.6+0.125*4,0) -- (3.6+0.125*4,1.2);
\draw (3.6+0.125*4,1.2) node[above] {$5$};

\draw[black,thick] (3.4,0.5) -- (4.6,0.5);
\draw (3.4,0.5) node[left] {$4$};

% Third box
\foreach \j in {0,...,3}{
  \draw[black] (3.6+0.25*\j,1.65) rectangle (3.6+0.25*\j+0.25,2.65);
}
\draw[black,thick] (3.6+0.125*4,1.65) -- (3.6+0.125*4,2.85);
\draw (3.6+0.125*4,2.85) node[above] {$0$};

\draw[black,thick] (3.6+0.125*2,1.65) -- (3.6+0.125*2,2.75);
\draw[black,thick] (3.6+0.125*6,1.65) -- (3.6+0.125*6,2.75);
\draw (3.6+0.125*2,2.75) node[above] {$2$};
\draw (3.6+0.125*6,2.75) node[above] {$2$};

\draw[black,thick] (3.4,2.15) -- (4.6,2.15);
\draw (3.4,2.15) node[left] {$1$};

\draw[black,thick] (3.5,1.9) -- (4.6,1.9);
\draw[black,thick] (3.5,2.4) -- (4.6,2.4);
\draw (3.5,1.9) node[left] {$3$};
\draw (3.5,2.4) node[left] {$3$};

% Arrow connector
\draw (5.0,1.375) node {\Large $\mapsto$};

% Fourth box
\draw[black] (5.4,0) rectangle (6.4,1);

% Fourth box
\foreach \j in {0,...,3}{
  \draw[black] (5.4+0.25*\j,1.65) rectangle (5.4+0.25*\j+0.25,2.65);
}
\draw[black,thick] (5.4+0.125*4,1.65) -- (5.4+0.125*4,2.85);
\draw (5.4+0.125*4,2.85) node[above] {$0$};

\draw[black,thick] (5.4+0.125*2,1.65) -- (5.4+0.125*2,2.8);
\draw[black,thick] (5.4+0.125*6,1.65) -- (5.4+0.125*6,2.8);
\draw (5.4+0.125*2,2.8) node[above] {$2$};
\draw (5.4+0.125*6,2.8) node[above] {$2$};

\draw[black,thick] (5.4+0.125*1,1.65) -- (5.4+0.125*1,2.725);
\draw[black,thick] (5.4+0.125*3,1.65) -- (5.4+0.125*3,2.725);
\draw[black,thick] (5.4+0.125*5,1.65) -- (5.4+0.125*5,2.725);
\draw[black,thick] (5.4+0.125*7,1.65) -- (5.4+0.125*7,2.725);
\draw (5.4+0.125*1,2.725) node[above] {$4$};
\draw (5.4+0.125*3,2.725) node[above] {$4$};
\draw (5.4+0.125*5,2.725) node[above] {$4$};
\draw (5.4+0.125*7,2.725) node[above] {$4$};

\draw[black,thick] (5.2,2.15) -- (6.4,2.15);
\draw (5.2,2.15) node[left] {$1$};

\draw[black,thick] (5.25,1.9) -- (6.4,1.9);
\draw[black,thick] (5.25,2.4) -- (6.4,2.4);
\draw (5.25,1.9) node[left] {$3$};
\draw (5.25,2.4) node[left] {$3$};

\draw[black,thick] (5.325,1.65+1*0.125) -- (6.4,1.65+1*0.125);
\draw[black,thick] (5.325,1.65+3*0.125) -- (6.4,1.65+3*0.125);
\draw[black,thick] (5.325,1.65+5*0.125) -- (6.4,1.65+5*0.125);
\draw[black,thick] (5.325,1.65+7*0.125) -- (6.4,1.65+7*0.125);
\draw[black,thick] (5.325,1.65+1*0.125) node[left] {$5$};
\draw[black,thick] (5.325,1.65+3*0.125) node[left] {$5$};
\draw[black,thick] (5.325,1.65+5*0.125) node[left] {$5$};
\draw[black,thick] (5.325,1.65+7*0.125) node[left] {$5$};

\end{tikzpicture}
\end{center}
\caption{The data distributions of the source domain (bottom) and target domain
(top) throughout the execution of a 2D butterfly algorithm with $p=N^2=64$ 
expressed using bitwise process rank partitions. Notice that the product space 
remains evenly distributed throughout the entire computation.}
\label{fig:2D-par-bin}
\end{figure}


==> perf-backproj.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[width=10cm,
  xlabel={Number of cores of Blue Gene/Q},
  ylabel={Walltime [seconds]},
  xmin=16,xmax=16384,ymin=0.002,ymax=300,clip=false,
  cycle list name=journal]
%
% 128 boxes/dim
%

% Actual
\addplot coordinates {
  (16,1.1703)
  (32,0.5971)
  (64,0.3081)
  (128,0.1571)
  (256,0.0816)
  (512,0.0428)
  (1024,0.0234)
  (2048,0.0131)
  (4096,0.0079)
};
% Linear
\addplot coordinates {
  (16,1.1703)
  (32,0.58515)
  (64,0.292575)
  (128,0.1462875)
  (256,0.07314375)
  (512,0.036571875)
  (1024,0.0182859375)
  (2048,0.00914296875)
  (4096,0.004571484375)
};

%
% 256 boxes/dim
%

% Actual
\addplot coordinates {
  (16,5.1873)
  (32,2.6205)
  (64,1.3525)
  (128,0.6827)
  (256,0.3539)
  (512,0.1786)
  (1024,0.0928)
  (2048,0.0494)
  (4096,0.0266)
  (8192,0.0149)
  (16384,0.0089)
};
% Linear
\addplot coordinates {
  (16,5.1873)
  (32,2.59365)
  (64,1.296825)
  (128,0.6484125)
  (256,0.32420625)
  (512,0.162103125)
  (1024,0.0810515625)
  (2048,0.04052578125)
  (4096,0.020262890625)
  (8192,0.0101314453125)
  (16384,0.00506572265625)
};

%
% 512 boxes/dim
%

% Actual
\addplot coordinates {
  (16,23.5261)
  (32,11.8609)
  (64,5.9328)
  (128,2.9668)
  (256,1.5288)
  (512,0.7720)
  (1024,0.4019)
  (2048,0.2044)
  (4096,0.1040)
  (8192,0.0568)
  (16384,0.0295)
};
% Linear
\addplot coordinates {
  (16,23.5261)
  (32,11.76305)
  (64,5.881525)
  (128,2.9407625)
  (256,1.47038125)
  (512,0.735190625)
  (1024,0.3675953125)
  (2048,0.18379765625)
  (4096,0.091898828125)
  (8192,0.0459494140625)
  (16384,0.02297470703125)
};

%
% 1024 boxes/dim
%

% Actual
\addplot coordinates {
  (16,105.6990)
  (32,53.1189)
  (64,26.3998)
  (128,13.0366)
  (256,6.6819)
  (512,3.3198)
  (1024,1.6951)
  (2048,0.8624)
  (4096,0.4387)
  (8192,0.2353)
  (16384,0.1225)
};
% Linear
\addplot coordinates {
  (16,105.6990)
  (32,52.8495)
  (64,26.4247)
  (128,13.2124)
  (256,6.6062)
  (512,3.3031)
  (1024,1.6515)
  (2048,0.8258)
  (4096,0.4129)
  (8192,0.2064)
  (16384,0.1032)
};

%
% 2048 boxes/dim
%

% Actual
\addplot coordinates {
  (64,117.2840)
  (128,58.8386)
  (256,29.3367)
  (512,14.4181)
  (1024,7.2392)
  (2048,3.6614)
  (4096,1.8799)
  (8192,0.9510)
  (16384,0.5122)
};
% Linear
\addplot coordinates {
  (64,117.2840)
  (128,58.6420)
  (256,29.3210)
  (512,14.6605)
  (1024,7.3303)
  (2048,3.6651)
  (4096,1.8326)
  (8192,0.9163)
  (16384,0.4581)
};

%
% 4096 boxes/dim
%

% Actual
\addplot coordinates {
  (256,128.0710)
  (512,64.4076)
  (1024,31.3453)
  (2048,15.9224)
  (4096,7.9438)
  (8192,4.0287)
  (16384,2.0781)
};
% Linear
\addplot coordinates {
  (256,128.0710)
  (512,64.0355)
  (1024,32.0177)
  (2048,16.0089)
  (4096,8.0044)
  (8192,4.0022)
  (16384,2.0011)
};

%
% 8192 boxes/dim
%

% Actual
\addplot coordinates {
  (1024,133.5340)
  (2048,67.5169)
  (4096,34.8285)
  (8192,17.2205)
  (16384,8.7134)
};
% Linear
\addplot coordinates {
  (1024,133.5340)
  (2048,66.7670)
  (4096,33.3835)
  (8192,16.6917)
  (16384,8.3459)
};

%
% 16384 boxes/dim
%

% Actual
\addplot coordinates {
  (4096,147.1640)
  (8192,75.2841)
  (16384,37.1290)
};
% Linear
\addplot coordinates {
  (4096,147.1640)
  (8192,73.5820)
  (16384,36.7910)
};

% 32768 boxes/dim
\addplot coordinates {
  (16384,156.6580)
};
\end{loglogaxis}
\end{tikzpicture}
\caption{Mention operation is backprojection ($r=8^2$) and number of boxes from bottom-left to top-right: $128^2$, $256^2$, $512^2$, $1024^2$, $2048^2$, $4096^2$, $8192^2$, $16384^2$, and $32768^2$.}
\end{figure}


==> perf-genradon.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[width=10cm,
  xlabel={Number of cores of Blue Gene/Q},
  ylabel={Walltime [seconds]},
  xmin=16,xmax=16384,ymin=0.02,ymax=300,clip=false,
  cycle list name=journal]

%
% 16 boxes/dim
%

% Actual
\addplot coordinates {
  (16,1.0924)
  (32,0.5601)
  (64,0.2824)
  (128,0.1487)
  (256,0.0791)
  (512,0.0428)
  (1024,0.0249)
};
% Linear
\addplot coordinates {
  (16,1.0924)
  (32,0.5462)
  (64,0.2731)
  (128,0.1366)
  (256,0.0683)
  (512,0.0341)
  (1024,0.0171)
};

%
% 32 boxes/dim
%

% Actual
\addplot coordinates {
  (16,10.4525)
  (32,5.2882)
  (64,2.7351)
  (128,1.3864)
  (256,0.7100)
  (512,0.3550)
  (1024,0.1841)
  (2048,0.0965)
  (4096,0.0512)
  (8192,0.0296)
};
% Linear
\addplot coordinates {
  (16,10.4525)
  (32,5.2263)
  (64,2.6131)
  (128,1.3066)
  (256,0.6533)
  (512,0.3266)
  (1024,0.1633)
  (2048,0.0817)
  (4096,0.0408)
  (8192,0.0204)
};

%
% 64 boxes/dim
%

% Actual
\addplot coordinates {
  (16,94.4076)
  (32,47.0929)
  (64,23.7254)
  (128,12.1361)
  (256,6.0350)
  (512,3.1708)
  (1024,1.6171)
  (2048,0.8216)
  (4096,0.4037)
  (8192,0.2115)
  (16384,0.1120)
};
% Linear
\addplot coordinates {
  (16,94.4076)
  (32,47.2038)
  (64,23.6019)
  (128,11.8010)
  (256,5.9005)
  (512,2.9502)
  (1024,1.4751)
  (2048,0.7376)
  (4096,0.3688)
  (8192,0.1844)
  (16384,0.0922)
};

%
% 128 boxes/dim
%

% Actual
\addplot coordinates {
  (64,224.0390)
  (128,113.1440)
  (256,56.0694)
  (512,28.2360)
  (1024,14.3938)
  (2048,7.2030)
  (4096,3.6692)
  (8192,1.8925)
  (16384,1.0045)
};
% Linear
\addplot coordinates {
  (64,224.0390)
  (128,112.0195)
  (256,56.0097)
  (512,28.0049)
  (1024,14.0024)
  (2048,7.0012)
  (4096,3.5006)
  (8192,1.7503)
  (16384,0.8752)
};

%
% 256 boxes/dim
%

% Actual
\addplot coordinates {
  (512,251.9040)
  (1024,128.1830)
  (2048,63.1565)
  (4096,31.4749)
  (8192,16.1943)
  (16384,8.4330)
};
% Linear
\addplot coordinates {
  (512,251.9040)
  (1024,125.9520)
  (2048,62.9760)
  (4096,31.4880)
  (8192,15.7440)
  (16384,7.8720)
};

%
% 512 boxes/dim
%

% Actual
\addplot coordinates {
  (4096,283.5680)
  (8192,143.4520)
  (16384,72.6868)
};
% Linear
\addplot coordinates {
  (4096,283.5680)
  (8192,141.7840)
  (16384,70.8920)
};

\end{loglogaxis}
\end{tikzpicture}
\caption{A combined strong-scaling and asymptotic complexity test for 
Algorithm~\ref{alg:parallel-less} using analytical interpolation for a 3D 
generalized Radon analogue with numerical rank $r=5^3$.
From bottom-left to top-right, the tests involved $N^3$ source and target boxes
with $N$ equal to 16, 32, ..., 512. Note that four MPI processes were launched
per core in order to maximize performance and that each dashed line corresponds to 
linear scaling relative to the test using the smallest possible portion of the machine.}
\label{fig:perf-genradon}
\end{figure}


==> perf-hypradon.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[width=10cm,
  xlabel={Number of cores of Blue Gene/Q},
  ylabel={Walltime [seconds]},
  xmin=16,xmax=16384,ymin=0.002,ymax=300,clip=false,
  cycle list name=journal]

%
% 128 boxes/dim
%

% Actual
\addplot coordinates {
  (16,0.6745)
  (32,0.3544)
  (64,0.1798)
  (128,0.0925)
  (256,0.0474)
  (512,0.0245)
  (1024,0.0129)
  (2048,0.0073)
  (4096,0.0046)
};
% Linear
\addplot coordinates {
  (16,0.6745)
  (32,0.3372)
  (64,0.1686)
  (128,0.0843)
  (256,0.0422)
  (512,0.0211)
  (1024,0.0105)
  (2048,0.0053)
  (4096,0.0026)
};

%
% 256 boxes/dim
%

% Actual
\addplot coordinates {
  (16,3.0036)
  (32,1.5115)
  (64,0.7744)
  (128,0.4054)
  (256,0.2031)
  (512,0.1063)
  (1024,0.0540)
  (2048,0.0284)
  (4096,0.0151)
  (8192,0.0085)
  (16384,0.0049)
};
% Linear
\addplot coordinates {
  (16,3.0036)
  (32,1.5018)
  (64,0.7509)
  (128,0.3755)
  (256,0.1877)
  (512,0.0939)
  (1024,0.0469)
  (2048,0.0235)
  (4096,0.0117)
  (8192,0.0059)
  (16384,0.0029)
};

%
% 512 boxes/dim
%

% Actual
\addplot coordinates {
  (16,13.8999)
  (32,6.9219)
  (64,3.4674)
  (128,1.7500)
  (256,0.8937)
  (512,0.4667)
  (1024,0.2364)
  (2048,0.1211)
  (4096,0.0618)
  (8192,0.0322)
  (16384,0.0169)
};
% Linear
\addplot coordinates {
  (16,13.8999)
  (32,6.9500)
  (64,3.4750)
  (128,1.7375)
  (256,0.8687)
  (512,0.4344)
  (1024,0.2172)
  (2048,0.1086)
  (4096,0.0543)
  (8192,0.0271)
  (16384,0.0136)
};

%
% 1024 boxes/dim
%

% Actual
\addplot coordinates {
  (16,63.7311)
  (32,30.6760)
  (64,15.7723)
  (128,7.7600)
  (256,3.9071)
  (512,1.9542)
  (1024,1.0028)
  (2048,0.5245)
  (4096,0.2618)
  (8192,0.1364)
  (16384,0.0688)
};
% Linear
\addplot coordinates {
  (16,63.7311)
  (32,31.8655)
  (64,15.9328)
  (128,7.9664)
  (256,3.9832)
  (512,1.9916)
  (1024,0.9958)
  (2048,0.4979)
  (4096,0.2489)
  (8192,0.1245)
  (16384,0.0622)
};

%
% 2048 boxes/dim
%

% Actual
\addplot coordinates {
  (64,72.0656)
  (128,34.2627)
  (256,17.8815)
  (512,8.5020)
  (1024,4.3126)
  (2048,2.1954)
  (4096,1.1002)
  (8192,0.5710)
  (16384,0.3046)
};
% Linear
\addplot coordinates {
  (64,72.0656)
  (128,36.0328)
  (256,18.0164)
  (512,9.0082)
  (1024,4.5041)
  (2048,2.2521)
  (4096,1.1260)
  (8192,0.5630)
  (16384,0.2815)
};

%
% 4096 boxes/dim
%

% Actual
\addplot coordinates {
  (256,79.1480)
  (512,36.9299)
  (1024,18.6219)
  (2048,9.6551)
  (4096,4.7415)
  (8192,2.3768)
  (16384,1.2201)
};
% Linear
\addplot coordinates {
  (256,79.1480)
  (512,39.5740)
  (1024,19.7870)
  (2048,9.8935)
  (4096,4.9467)
  (8192,2.4734)
  (16384,1.2367)
};

%
% 8192 boxes/dim
%

% Actual
\addplot coordinates {
  (1024,80.1919)
  (2048,41.0508)
  (4096,21.0158)
  (8192,10.2855)
  (16384,5.1880)
};
% Linear
\addplot coordinates {
  (1024,80.1919)
  (2048,40.0960)
  (4096,20.0480)
  (8192,10.0240)
  (16384,5.0120)
};

%
% 16384 boxes/dim
%

% Actual
\addplot coordinates {
  (4096,93.4758)
  (8192,46.8329)
  (16384,22.1774)
};
% Linear
\addplot coordinates {
  (4096,93.4758)
  (8192,46.7379)
  (16384,23.3690)
};

% 32768 boxes/dim
\addplot coordinates {
  (16384,101.4000)
};
\end{loglogaxis}
\end{tikzpicture}
\caption{A combined strong-scaling and asymptotic complexity test for 
Algorithm~\ref{alg:parallel-less} using analytical interpolation for a 
2D hyperbolic Radon transform with numerical ranks of $r=4^2$.
From bottom-left to top-right, the tests involved $N^2$ source and 
target boxes with $N$ equal to 128, 256, ..., 32768. Note that four MPI 
processes were launched per core in order to maximize performance and that each dashed line 
corresponds to linear scaling relative to the test using the smallest possible portion of 
the machine.}

\label{fig:perf-hypradon}
\end{figure}

